A Relativistic Model for the Electromagnetic Structure of Baryons from the 3rd Resonance Region

We present some predictions for the $\gamma^\ast N \to N^\ast$ transition amplitudes, where $N$ is the nucleon, and $N^\ast$ is a nucleon excitation from the third resonance region. First we estimate the transition amplitudes associated with the second radial excitation of the nucleon, interpreted as the $N(1710)$ state, using the covariant spectator quark model. After that, we combine some results from the covariant spectator quark model with the framework of the single quark transition model, to make predictions for the $\gamma^\ast N \to N^\ast$ transition amplitudes, where $N^\ast$ is a member of the $SU(6)$-multiplet $[70,1^-]$. The results for the $\gamma^\ast N \to N(1520)$ and $\gamma^\ast N \to N(1535)$ transition amplitudes are used as input to the calculation of the amplitudes $A_{1/2}$, $A_{3/2}$, associated with the $\gamma^\ast N \to N(1650)$, $\gamma^\ast N \to N(1700)$, $\gamma^\ast N \to \Delta(1620)$, and $\gamma^\ast N \to \Delta(1700)$ transitions. Our estimates are compared with the available data. In order to facilitate the comparison with future experimental data at high $Q^2$, we derived also simple parametrizations for the amplitudes, compatible with the expected falloff at high $Q^2$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

